A quantitative version of a theorem by Jungreis

A fundamental result by Gromov and Thurston asserts that, if M is a closed hyperbolic n-manifold, then the simplicial volume |M| of M is equal to vol(M)/v_n, where v_n is a constant depending only on the dimension of M. The same result also holds for complete finite-volume hyperbolic manifolds without boundary, while Jungreis proved that the ratio vol(M)/|M| is strictly smaller than v_n if M is compact with non-empty geodesic boundary. We prove here a quantitative version of Jungreis' result for n>3, which bounds from below the ratio |M|/vol(M) in terms of the ratio between the volume of the boundary of M and the volume of M. As a consequence, we show that a sequence {M_i} of compact hyperbolic n-manifolds with geodesic boundary is such that the limit of vol(M_i)/|M_i| equals v_n if and only if the volume of the boundary of M_i grows sublinearly with respect to the volume of the boundary of M_i. We also provide estimates of the simplicial volume of hyperbolic manifolds with geodesic boundary in dimension three.

==> delta.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{delta.pdf}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7314,7955)(439,-8792)
\put(1797,-1164){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$v$}%
}}}}
\put(1821,-8660){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$v'$}%
}}}}
\put(923,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\pi(v)$}%
}}}}
\put(7111,-5166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$H$}%
}}}}
\put(4511,-4886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$F$}%
}}}}
\put(4363,-1758){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Delta$}%
}}}}
\put(4481,-7438){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\Delta'$}%
}}}}
\put(3391,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$v_0$}%
}}}}
\end{picture}%

